A Fourth-Order Cut-cell Multigrid Method for Solving Elliptic Equations on Arbitrary Domains

To numerically solve a generic elliptic equation on two-dimensional domains with rectangular Cartesian grids, we propose a cut-cell geometric multigrid method that features (1) general algorithmic steps that apply to two-dimensional constant-coefficient elliptic equations with both divergence and non-divergence forms and all types of boundary conditions, (2) the versatility of handling both regular and irregular domains with arbitrarily complex topology and geometry, (3) the fourth-order accuracy even at the presence of ${\cal C}^1$ discontinuities on the domain boundary, and (4) the optimal complexity of $O(h^{-2})$.Test results demonstrate the generality, accuracy, efficiency, robustness, and excellent conditioning of the proposed method.

==> tikz/Cutcell.tex <==
\begin{tikzpicture}[scale = 1]
    % Background color
    \fill[gray!30] (-2,-2) rectangle (2.5,2);

    % Define parameters for the irregular shape
    \def\r{1.13}
    \def\eps{0.5}
    \def\w{7}

    % Irregular shape path (used for clipping)
    \path[save path=\irregularshape]
    plot[domain=0:360,samples=100,smooth cycle] 
    ({(\r+\eps*sin(\w*\x))*cos(\x+3)+0.2},{(\r+\eps*sin(\w*\x))*sin(\x+3)-0.05});

    % Draw solid grid over the whole area
    \draw[step=0.5cm,gray,very thin] (-2,-2) grid (2.5,2);

    % Draw and fill the irregular shape
    \fill[white,use path=\irregularshape];
    
    % Draw dashed grid clipped by the shape
     \begin{scope}
        \clip[use path=\irregularshape];
        \draw[step=0.5cm,gray,very thin,dashed] (-2,-2) grid (2.5,2);
    \end{scope}

    \draw[line width=0.2mm, gray!30] (0,-1.1) -- (0, -1.495);
    \draw[line width=0.2mm, gray!30] (0.5,-1.3) -- (0.5, -1.495);

    \draw[line width=0.2mm, gray!30] (1.005,-1.0) -- (1.15, -1.0);
    \draw[line width=0.2mm, gray!30] (1.5,-0.505) -- (1.5, -0.775);

    \draw[line width=0.2mm, gray!30] (1.5,0.008) -- (1.5, 0.1);
    \draw[line width=0.2mm, gray!30] (1,-0.3) -- (1, -0.1);

    \draw[line width=0.2mm, gray!30] (0.7,0.5) -- (0.995, 0.5);
    \draw[line width=0.2mm, gray!30] (1.005,0.5) -- (1.2, 0.5);

    \draw[line width=0.2mm, gray!30] (-0.005,1) -- (-0.1, 1);
    
    \draw[line width=0.2mm, gray!30] (-0.5,-0.33) -- (-0.5, -0.18);
    \draw[line width=0.2mm, gray!30] (-0.5,0.335) -- (-0.5, 0.495);
    \draw[line width=0.2mm, gray!30] (-0.5,0.505) -- (-0.5, 0.7);
    
    %bottom
    \draw[<->] (0.1,-1.375) -- (-0.25,-1.375);
    \draw[<->] (0.4,-1.375) -- (0.75,-1.375);
    
    \draw[<->] (0.4,-0.875) -- (0.75,-0.875);

    %top
    \draw[<->] (-0.05,0.75) -- (-0.05,1.25);
    \draw[<->] (0.875,0.75) -- (0.875,0.375);
    %right
    \draw[<->] (1.75,0.125) -- (1.375,0.125);
    \draw[<->] (1.15,0.75) -- (1.15,0.375);
    \draw[<->] (1.25,-0.25) -- (0.75,-0.25);
    \draw[<->] (1.375,-0.625) -- (1.75,-0.625);
    \draw[<->] (1.125,-0.85) -- (1.125,-1.25);

    %left
    \draw[<->] (-0.75,0.4) -- (-0.375,0.4);
    \draw[<->] (-0.75,0.65) -- (-0.375,0.65);
    \draw[<->] (-0.25,-0.25) -- (-0.75,-0.25);
    % Label the regions
        
        \node at (-0.25,-1.25) {\small $\mathbf{i}$};
        \node at (0.75,-1.25) {\small $\mathbf{j}$};
        \node at (0.25,-1.25) {\small $\mathbf{k}$};
        \node at (-1.75,1.75) {\small $\mathbf{l}$};
        \node at (0.25,0.25) {\small $\mathbf{p}$};
        \node at (1.85,0.25) {\small $\mathbf{q}$};


        % Label the overall set
        \node at (2.25,-1.75) {\(\Omega \)};

        
    \draw[black,use path=\irregularshape];
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> tikz/FMGCycle.tex <==
  \begin{tikzpicture}
  \draw[dashed] (0, 3)--(1.5, 0);
  \draw[dashed] (1.5, 0)--(2, 1);
  \draw (2, 1)--(2.5, 0);
  \draw (2.5, 0)--(3, 1);
  \draw[dashed] (3, 1)--(3.5, 2);
  \draw (3.5, 2)--(4.5, 0);
  \draw (4.5, 0)--(5.5, 2);
  \draw[dashed] (5.5, 2)--(6, 3);
  \draw (6, 3)--(7.5, 0);
  \draw (7.5, 0)--(9, 3);
  \fill (0,3) circle (2pt);
  \fill (0.5,2) circle (2pt);
  \fill (1,1) circle (2pt);
  \fill (1.5,0) circle (2pt);
  \fill (2,1) circle (2pt);
  \fill (2.5,0) circle (2pt);
  \fill (3,1) circle (2pt);
  \fill (3.5,2) circle (2pt);
  \fill (4,1) circle (2pt);
  \fill (4.5,0) circle (2pt);
  \fill (5, 1) circle (2pt);
  \fill (5.5,2) circle (2pt);
  \fill (6,3) circle (2pt);
  \fill (6.5,2) circle (2pt);
  \fill (7,1) circle (2pt);
  \fill (7.5,0) circle (2pt);
  \fill (8,1) circle (2pt);
  \fill (8.5,2) circle (2pt);
  \fill (9,3) circle (2pt);
    \node[right] at (9.2, 0.1) {$\mathsf{C}_{\epsilon}^{8h}$};
    \node[right] at (9.2, 1.1) {$\mathsf{C}_{\epsilon}^{4h}$};
    \node[right] at (9.2, 2.1) {$\mathsf{C}_{\epsilon}^{2h}$};
    \node[right] at (9.2, 3.1) {$\mathsf{C}_{\epsilon}^{h}$};
  \end{tikzpicture}


==> tikz/OrderOnBdry.tex <==
\begin{tikzpicture}[scale=0.5]
		% Draw the regular and irregular region


		\fill[color = gray] (16,3) -- (13,3) -- (13,4) -- (10,4) --
		(10,5) -- (8,5) -- (8,6) -- (7,6) -- (7,8) -- (6,8) -- (6,10)
		-- (5,10) -- (5,11) -- (16,11) -- cycle;


		\fill[yellow]
		(2.4,11) -- (5,11) -- (5,10) -- (6,10) -- (6,8) -- (7,8) -- (7,6)
		-- (8,6) -- (8,5) -- (10,5) -- (10,4) -- (13,4) --
		(13,3) -- (16,3) -- (16,2) -- (9.8,2) --
		(9.8,2)arc[start angle=244, end angle=194.5, radius=14cm]
		-- cycle;


		% Draw the grid

		\foreach \x in {0,...,15}
		\foreach \y in {2,...,10}
		\draw[thin,color = gray!80] (\x,\y) rectangle (\x+1,\y+1);

		%\draw[thick, color =black] (16,3) -- (13,3) -- (13,4) -- (10,4) --
		%(10,5) -- (8,5) -- (8,6) -- (7,6) -- (7,8) -- (6,8) -- (6,10)
		%-- (5,10) -- (5,11);


                \foreach \x in {0,2,4,6,8,10,12,14}
		\foreach \y in {2,4,6,8}
		\draw[thick,dashed, color =black] (\x,\y)
                rectangle (\x+2,\y+2);

                \foreach \x in {0,2,4,6,8,10,12,14}
                \draw[thick,dashed,color = black] (\x,11) -- (\x,10) --
                (\x+2,10) -- (\x+2,11);

		% Draw the merged cell

		\draw[yellow,  line width=0.6mm] (3.0, 9.99) -- (3.0, 9.25);
		\draw[yellow,  line width=0.5mm] (4.0, 7.995) -- (4.0, 7.35);
		\draw[yellow,  line width=0.5mm] (5.0, 5.99) -- (5.0, 5.9);
		\draw[yellow,  line width=0.5mm] (6.0, 4.995) -- (6.0, 4.7);
		\draw[yellow,  line width=0.5mm] (7.0, 3.99) -- (7.0, 3.8);
                
                % Draw the irregular region
		\draw[thick] (9.8,2) arc[start angle=244, end angle=194.5,
				radius=14cm];
		% Number

		\node at (2.6,10.5) {1};     \node at (3.5,10.5) {2};
                \node at (3.5,9.5) {4};       \node at (4.5,10.5) {3};
                \node at (3.5,8.5) {6};       \node at (4.5,9.5) {5};    
                \node at (4.5,8.5) {8};       \node at (5.5,9.5) {7};
                \node at (4.5,7.5) {10};
                \node at (5.5,8.5) {9};   
		\node at (4.5,6.5) {11};     \node at (5.5,6.5) {13};
		  \node at (5.5,7.5) {12};
		     \node at (6.5,7.5) {14};
		 
		 \node at (6.5,4.5) {18};


		\node at (5.5,5.5) {15};     \node at (6.5,5.5) {17};

		\node at (6.5,6.5) {16};     


		\node at (7.5,3.5) {21};     \node at (7.5,4.5) {20};

		\node at (7.5,5.5) {19};
		\node at (8.5,4.5) {$\ldots$};
		\node at (8.5,2.5) {$\ldots$};


		\node at (12,7) {\large SFV cells};

		\node at (12,2.5) {\large PLG cells};
	\end{tikzpicture}


==> tikz/Stencil.tex <==
\begin{tikzpicture}[scale=0.55]
	\fill[gray!30] (0,0) -- (0,0.2) -- 
	(0,0.2) arc[start angle=290, end angle=350.4,
				radius=8.8cm] -- (9,7) -- (9,0) -- cycle;

        \fill [gray!90]
        (3,2) -- (4,2) -- (4,1) -- (6,1) -- (6,2) -- (8,2) -- (8,4) -- (7,4)
        -- (7,5) -- (6,5) -- (6,6) -- (3,6) -- cycle;

	\foreach \x in {0,...,8}
	\foreach \y in {0,...,6}
		\draw[thin,color = black!60] (\x,\y) rectangle (\x+1,\y+1);
        \draw[white,line width = 0.5mm] (0,0.21)--(0,7)--(5.65,7);
        
	\draw[gray!30,  line width=0.5mm] (1.985, 1.0) -- (1.65, 1.0);
	\draw[gray!90,  line width=0.5mm] (4.0, 3.02) -- (4.0, 3.1);
        
        \fill[white]
		(0,0.2) -- (0,0.2) arc[start angle=290, end angle=350.4,
				radius=8.8cm] -- (0,7) -- cycle;
                                % Draw the irregular region
        \draw[thin, color =black!60] (0,0.2) 
	arc[start angle=290, end angle=350.4,radius=8.8cm];
	\draw[line width = 0.35mm] (3.9,3) 
	arc[start angle=322, end angle=330.2,radius=8.8cm];
		
    
        \fill [black!60] (4.5,3.5) circle (3pt);
  \end{tikzpicture}

